Uncertainty in Ranking

Ranks estimated from data are uncertain and this poses a challenge in many applications. However, estimated ranks are deterministic functions of estimated parameters, so the uncertainty in the ranks must be determined by the uncertainty in the parameter estimates. We give a complete characterization of this relationship in terms of the linear extensions of a partial order determined by interval estimates of the parameters of interest. We then use this relationship to give a set estimator for the overall ranking, use its size to measure the uncertainty in a ranking, and give efficient algorithms for several questions of interest. We show that our set estimator is a valid confidence set and describe its relationship to a joint confidence set for ranks recently proposed by Klein, Wright \& Wieczorek. We apply our methods to both simulated and real data and make them available through the R package rankUncertainty.

==> tex/pcounter.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (283.58,139.04);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (  8.25,  8.25) rectangle (283.58,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.77, 14.20) -- (125.96, 14.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.04, 43.92) -- (162.24, 43.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.32, 73.64) -- (198.51, 73.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.59,103.37) -- (234.79,103.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.87,133.10) -- (271.06,133.10);
\end{scope}
\end{tikzpicture}


==> tex/pcover.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (a) at (46.146bp,46.146bp) [draw,ellipse] {$\theta_1$};
  \node (c) at (174.44bp,46.146bp) [draw,ellipse] {$\theta_3$};
  \node (b) at (110.29bp,156.15bp) [draw,ellipse] {$\theta_2$}; % HAND EDITED!!!
  \draw [->] (a) ..controls (100.73bp,46.146bp) and (109.42bp,46.146bp)  .. (c);
%
\end{tikzpicture}


==> tex/pex.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (283.58,139.04);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (  8.25,  8.25) rectangle (283.58,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.77, 14.20) -- (128.04, 14.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.28, 73.64) -- (199.55, 73.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.79,133.10) -- (271.06,133.10);
\end{scope}
\end{tikzpicture}


==> tex/pfreq.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle (283.58,139.04);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (  8.25,  8.25) rectangle (283.58,139.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.36, 14.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.20, 73.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.06,133.10) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.77, 14.20) -- ( 68.44, 14.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.12, 73.64) -- (163.79, 73.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.47,133.10) -- (259.15,133.10);
\end{scope}
\end{tikzpicture}


==> tex/pstates_graph.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (WA) at (190.0bp,459.0bp) [draw,ellipse] {WA};
  \node (DE) at (306.0bp,675.0bp) [draw,ellipse] {DE};
  \node (DC) at (338.0bp,135.0bp) [draw,ellipse] {DC};
  \node (WI) at (471.0bp,891.0bp) [draw,ellipse] {WI};
  \node (WV) at (830.0bp,567.0bp) [draw,ellipse] {WV};
  \node (HI) at (310.0bp,567.0bp) [draw,ellipse] {HI};
  \node (FL) at (403.0bp,459.0bp) [draw,ellipse] {FL};
  \node (WY) at (327.0bp,1107.0bp) [draw,ellipse] {WY};
  \node (NH) at (659.0bp,351.0bp) [draw,ellipse] {NH};
  \node (NJ) at (410.0bp,135.0bp) [draw,ellipse] {NJ};
  \node (NM) at (397.0bp,891.0bp) [draw,ellipse] {NM};
  \node (TX) at (758.0bp,567.0bp) [draw,ellipse] {TX};
  \node (LA) at (450.0bp,675.0bp) [draw,ellipse] {LA};
  \node (NC) at (395.0bp,783.0bp) [draw,ellipse] {NC};
  \node (ND) at (285.0bp,1215.0bp) [draw,ellipse] {ND};
  \node (NE) at (475.0bp,1215.0bp) [draw,ellipse] {NE};
  \node (TN) at (378.0bp,675.0bp) [draw,ellipse] {TN};
  \node (NY) at (338.0bp,27.0bp) [draw,ellipse] {NY};
  \node (PA) at (479.0bp,459.0bp) [draw,ellipse] {PA};
  \node (RI) at (853.0bp,783.0bp) [draw,ellipse] {RI};
  \node (NV) at (27.0bp,783.0bp) [draw,ellipse] {NV};
  \node (VA) at (264.0bp,351.0bp) [draw,ellipse] {VA};
  \node (CO) at (632.0bp,675.0bp) [draw,ellipse] {CO};
  \node (AK) at (646.0bp,1107.0bp) [draw,ellipse] {AK};
  \node (AL) at (776.0bp,675.0bp) [draw,ellipse] {AL};
  \node (AR) at (830.0bp,999.0bp) [draw,ellipse] {AR};
  \node (VT) at (116.0bp,999.0bp) [draw,ellipse] {VT};
  \node (IL) at (429.0bp,243.0bp) [draw,ellipse] {IL};
  \node (GA) at (408.0bp,351.0bp) [draw,ellipse] {GA};
  \node (IN) at (323.0bp,783.0bp) [draw,ellipse] {IN};
  \node (IA) at (161.0bp,1107.0bp) [draw,ellipse] {IA};
  \node (MA) at (319.0bp,243.0bp) [draw,ellipse] {MA};
  \node (AZ) at (704.0bp,675.0bp) [draw,ellipse] {AZ};
  \node (CA) at (336.0bp,351.0bp) [draw,ellipse] {CA};
  \node (ID) at (475.0bp,1107.0bp) [draw,ellipse] {ID};
  \node (CT) at (686.0bp,567.0bp) [draw,ellipse] {CT};
  \node (ME) at (982.0bp,783.0bp) [draw,ellipse] {ME};
  \node (MD) at (410.0bp,27.0bp) [draw,ellipse] {MD};
  \node (OK) at (758.0bp,999.0bp) [draw,ellipse] {OK};
  \node (OH) at (689.0bp,783.0bp) [draw,ellipse] {OH};
  \node (UT) at (323.0bp,891.0bp) [draw,ellipse] {UT};
  \node (MO) at (616.0bp,783.0bp) [draw,ellipse] {MO};
  \node (MN) at (469.0bp,783.0bp) [draw,ellipse] {MN};
  \node (MI) at (560.0bp,675.0bp) [draw,ellipse] {MI};
  \node (KS) at (249.0bp,1107.0bp) [draw,ellipse] {KS};
  \node (MT) at (402.0bp,1107.0bp) [draw,ellipse] {MT};
  \node (MS) at (44.0bp,675.0bp) [draw,ellipse] {MS};
  \node (SC) at (251.0bp,783.0bp) [draw,ellipse] {SC};
  \node (KY) at (543.0bp,783.0bp) [draw,ellipse] {KY};
  \node (OR) at (175.0bp,891.0bp) [draw,ellipse] {OR};
  \node (SD) at (213.0bp,1215.0bp) [draw,ellipse] {SD};
  \draw [->] (IN) ..controls (304.22bp,747.52bp) and (304.22bp,704.0bp)  .. (304.22bp,704.0bp) .. controls (304.22bp,704.0bp) and (612.79bp,704.0bp)  .. (612.79bp,704.0bp) .. controls (612.79bp,704.0bp) and (612.79bp,702.38bp)  .. (CO);
  \draw [->] (AZ) ..controls (725.0bp,605.75bp) and (725.0bp,351.0bp)  .. (725.0bp,351.0bp) .. controls (725.0bp,351.0bp) and (706.61bp,351.0bp)  .. (NH);
  \draw [->] (KY) ..controls (559.43bp,755.36bp) and (559.43bp,738.0bp)  .. (559.43bp,738.0bp) .. controls (559.43bp,738.0bp) and (705.36bp,738.0bp)  .. (705.36bp,738.0bp) .. controls (705.36bp,738.0bp) and (705.36bp,713.22bp)  .. (AZ);
  \draw [->] (KS) ..controls (242.91bp,1058.2bp) and (242.91bp,997.0bp)  .. (242.91bp,997.0bp) .. controls (242.91bp,997.0bp) and (711.03bp,997.0bp)  .. (OK);
  \draw [->] (VA) ..controls (273.0bp,282.43bp) and (273.0bp,135.0bp)  .. (273.0bp,135.0bp) .. controls (273.0bp,135.0bp) and (290.81bp,135.0bp)  .. (DC);
  \draw [->] (MA) ..controls (328.5bp,226.12bp) and (328.5bp,172.11bp)  .. (DC);
  \draw [->] (OH) ..controls (698.27bp,747.96bp) and (698.27bp,722.0bp)  .. (698.27bp,722.0bp) .. controls (698.27bp,722.0bp) and (471.77bp,722.0bp)  .. (471.77bp,722.0bp) .. controls (471.77bp,722.0bp) and (471.77bp,705.9bp)  .. (LA);
  \draw [->] (ND) ..controls (264.0bp,1183.1bp) and (264.0bp,1143.0bp)  .. (264.0bp,1143.0bp) .. controls (264.0bp,1143.0bp) and (160.0bp,1143.0bp)  .. (160.0bp,1143.0bp) .. controls (160.0bp,1143.0bp) and (160.0bp,1141.2bp)  .. (IA);
  \draw [->] (OH) ..controls (691.18bp,741.98bp) and (691.18bp,706.0bp)  .. (691.18bp,706.0bp) .. controls (691.18bp,706.0bp) and (400.38bp,706.0bp)  .. (400.38bp,706.0bp) .. controls (400.38bp,706.0bp) and (400.38bp,703.92bp)  .. (TN);
  \draw [->] (NC) ..controls (381.88bp,747.14bp) and (381.88bp,715.0bp)  .. (381.88bp,715.0bp) .. controls (381.88bp,715.0bp) and (694.73bp,715.0bp)  .. (694.73bp,715.0bp) .. controls (694.73bp,715.0bp) and (694.73bp,712.2bp)  .. (AZ);
  \draw [->] (KS) ..controls (233.45bp,1066.2bp) and (233.45bp,1015.0bp)  .. (233.45bp,1015.0bp) .. controls (233.45bp,1015.0bp) and (148.57bp,1015.0bp)  .. (VT);
  \draw [->] (KY) ..controls (524.5bp,758.48bp) and (524.5bp,744.0bp)  .. (524.5bp,744.0bp) .. controls (524.5bp,744.0bp) and (391.12bp,744.0bp)  .. (391.12bp,744.0bp) .. controls (391.12bp,744.0bp) and (391.12bp,711.0bp)  .. (TN);
  \draw [->] (TN) ..controls (390.5bp,644.29bp) and (390.5bp,625.0bp)  .. (390.5bp,625.0bp) .. controls (390.5bp,625.0bp) and (467.0bp,625.0bp)  .. (467.0bp,625.0bp) .. controls (467.0bp,625.0bp) and (467.0bp,495.22bp)  .. (PA);
  \draw [->] (ID) ..controls (439.65bp,1101.0bp) and (430.9bp,1101.0bp)  .. (430.9bp,1101.0bp) .. controls (430.9bp,1101.0bp) and (430.9bp,901.0bp)  .. (430.9bp,901.0bp) .. controls (430.9bp,901.0bp) and (429.9bp,901.0bp)  .. (NM);
  \draw [->] (MN) ..controls (456.09bp,766.6bp) and (456.09bp,712.64bp)  .. (LA);
  \draw [->] (SC) ..controls (241.56bp,715.66bp) and (241.56bp,573.0bp)  .. (241.56bp,573.0bp) .. controls (241.56bp,573.0bp) and (264.51bp,573.0bp)  .. (HI);
  \draw [->] (IN) ..controls (344.43bp,748.18bp) and (344.43bp,695.0bp)  .. (344.43bp,695.0bp) .. controls (344.43bp,695.0bp) and (432.8bp,695.0bp)  .. (432.8bp,695.0bp) .. controls (432.8bp,695.0bp) and (432.8bp,694.41bp)  .. (LA);
  \draw [->] (MO) ..controls (616.68bp,747.63bp) and (616.68bp,724.0bp)  .. (616.68bp,724.0bp) .. controls (616.68bp,724.0bp) and (395.75bp,724.0bp)  .. (395.75bp,724.0bp) .. controls (395.75bp,724.0bp) and (395.75bp,708.65bp)  .. (TN);
  \draw [->] (MS) ..controls (44.0bp,643.96bp) and (44.0bp,629.0bp)  .. (44.0bp,629.0bp) .. controls (44.0bp,629.0bp) and (805.3bp,629.0bp)  .. (805.3bp,629.0bp) .. controls (805.3bp,629.0bp) and (805.3bp,594.85bp)  .. (WV);
  \draw [->] (VT) ..controls (168.58bp,987.0bp) and (228.73bp,987.0bp)  .. (228.73bp,987.0bp) .. controls (228.73bp,987.0bp) and (228.73bp,813.4bp)  .. (SC);
  \draw [->] (MT) ..controls (393.97bp,1061.7bp) and (393.97bp,1011.0bp)  .. (393.97bp,1011.0bp) .. controls (393.97bp,1011.0bp) and (156.44bp,1011.0bp)  .. (VT);
  \draw [->] (NJ) ..controls (377.23bp,129.0bp) and (371.6bp,129.0bp)  .. (371.6bp,129.0bp) .. controls (371.6bp,129.0bp) and (371.6bp,33.0bp)  .. (371.6bp,33.0bp) .. controls (371.6bp,33.0bp) and (370.79bp,33.0bp)  .. (NY);
  \draw [->] (OR) ..controls (233.72bp,885.0bp) and (287.5bp,885.0bp)  .. (287.5bp,885.0bp) .. controls (287.5bp,885.0bp) and (287.5bp,783.0bp)  .. (287.5bp,783.0bp) .. controls (287.5bp,783.0bp) and (288.32bp,783.0bp)  .. (IN);
  \draw [->] (WI) ..controls (598.59bp,898.0bp) and (982.0bp,898.0bp)  .. (982.0bp,898.0bp) .. controls (982.0bp,898.0bp) and (982.0bp,821.22bp)  .. (ME);
  \draw [->] (NM) ..controls (417.53bp,862.23bp) and (417.53bp,837.0bp)  .. (417.53bp,837.0bp) .. controls (417.53bp,837.0bp) and (973.0bp,837.0bp)  .. (973.0bp,837.0bp) .. controls (973.0bp,837.0bp) and (973.0bp,820.09bp)  .. (ME);
  \draw [->] (ND) ..controls (306.0bp,1193.1bp) and (306.0bp,1179.0bp)  .. (306.0bp,1179.0bp) .. controls (306.0bp,1179.0bp) and (475.0bp,1179.0bp)  .. (475.0bp,1179.0bp) .. controls (475.0bp,1179.0bp) and (475.0bp,1145.2bp)  .. (ID);
  \draw [->] (WY) ..controls (312.5bp,1061.7bp) and (312.5bp,999.0bp)  .. (312.5bp,999.0bp) .. controls (312.5bp,999.0bp) and (710.8bp,999.0bp)  .. (OK);
  \draw [->] (UT) ..controls (284.83bp,879.0bp) and (261.82bp,879.0bp)  .. (261.82bp,879.0bp) .. controls (261.82bp,879.0bp) and (261.82bp,819.72bp)  .. (SC);
  \draw [->] (MN) ..controls (461.32bp,746.81bp) and (461.32bp,720.0bp)  .. (461.32bp,720.0bp) .. controls (461.32bp,720.0bp) and (753.0bp,720.0bp)  .. (753.0bp,720.0bp) .. controls (753.0bp,720.0bp) and (753.0bp,704.54bp)  .. (AL);
  \draw [->] (OR) ..controls (170.8bp,853.42bp) and (170.8bp,825.0bp)  .. (170.8bp,825.0bp) .. controls (170.8bp,825.0bp) and (777.0bp,825.0bp)  .. (777.0bp,825.0bp) .. controls (777.0bp,825.0bp) and (777.0bp,713.09bp)  .. (AL);
  \draw [->] (NC) ..controls (372.62bp,764.14bp) and (372.62bp,753.0bp)  .. (372.62bp,753.0bp) .. controls (372.62bp,753.0bp) and (312.44bp,753.0bp)  .. (312.44bp,753.0bp) .. controls (312.44bp,753.0bp) and (312.44bp,712.7bp)  .. (DE);
  \draw [->] (WY) ..controls (318.75bp,1083.6bp) and (318.75bp,1078.0bp)  .. (318.75bp,1078.0bp) .. controls (318.75bp,1078.0bp) and (475.78bp,1078.0bp)  .. (475.78bp,1078.0bp) .. controls (475.78bp,1078.0bp) and (475.78bp,928.93bp)  .. (WI);
  \draw [->] (OR) ..controls (153.0bp,855.23bp) and (153.0bp,793.0bp)  .. (153.0bp,793.0bp) .. controls (153.0bp,793.0bp) and (69.526bp,793.0bp)  .. (NV);
  \draw [->] (DE) ..controls (334.8bp,666.0bp) and (338.86bp,666.0bp)  .. (338.86bp,666.0bp) .. controls (338.86bp,666.0bp) and (338.86bp,389.3bp)  .. (CA);
  \draw [->] (KY) ..controls (528.75bp,738.97bp) and (528.75bp,681.0bp)  .. (528.75bp,681.0bp) .. controls (528.75bp,681.0bp) and (495.79bp,681.0bp)  .. (LA);
  \draw [->] (UT) ..controls (339.2bp,857.78bp) and (339.2bp,828.0bp)  .. (339.2bp,828.0bp) .. controls (339.2bp,828.0bp) and (832.2bp,828.0bp)  .. (832.2bp,828.0bp) .. controls (832.2bp,828.0bp) and (832.2bp,814.82bp)  .. (RI);
  \draw [->] (FL) ..controls (342.77bp,454.0bp) and (287.0bp,454.0bp)  .. (287.0bp,454.0bp) .. controls (287.0bp,454.0bp) and (287.0bp,380.51bp)  .. (VA);
  \draw [->] (AR) ..controls (812.2bp,963.55bp) and (812.2bp,923.0bp)  .. (812.2bp,923.0bp) .. controls (812.2bp,923.0bp) and (640.38bp,923.0bp)  .. (640.38bp,923.0bp) .. controls (640.38bp,923.0bp) and (640.38bp,812.19bp)  .. (MO);
  \draw [->] (PA) ..controls (468.5bp,426.36bp) and (468.5bp,405.0bp)  .. (468.5bp,405.0bp) .. controls (468.5bp,405.0bp) and (289.0bp,405.0bp)  .. (289.0bp,405.0bp) .. controls (289.0bp,405.0bp) and (289.0bp,378.06bp)  .. (VA);
  \draw [->] (MN) ..controls (492.45bp,744.26bp) and (492.45bp,669.0bp)  .. (492.45bp,669.0bp) .. controls (492.45bp,669.0bp) and (514.46bp,669.0bp)  .. (MI);
  \draw [->] (OK) ..controls (757.0bp,962.44bp) and (757.0bp,937.0bp)  .. (757.0bp,937.0bp) .. controls (757.0bp,937.0bp) and (991.0bp,937.0bp)  .. (991.0bp,937.0bp) .. controls (991.0bp,937.0bp) and (991.0bp,820.07bp)  .. (ME);
  \draw [->] (OK) ..controls (781.0bp,949.1bp) and (781.0bp,795.0bp)  .. (781.0bp,795.0bp) .. controls (781.0bp,795.0bp) and (812.56bp,795.0bp)  .. (RI);
  \draw [->] (NC) ..controls (419.57bp,750.47bp) and (419.57bp,675.0bp)  .. (419.57bp,675.0bp) .. controls (419.57bp,675.0bp) and (419.9bp,675.0bp)  .. (LA);
  \draw [->] (KS) ..controls (247.64bp,1065.2bp) and (247.64bp,1027.0bp)  .. (247.64bp,1027.0bp) .. controls (247.64bp,1027.0bp) and (381.32bp,1027.0bp)  .. (381.32bp,1027.0bp) .. controls (381.32bp,1027.0bp) and (381.32bp,926.07bp)  .. (NM);
  \draw [->] (AK) ..controls (670.8bp,1076.3bp) and (670.8bp,1005.0bp)  .. (670.8bp,1005.0bp) .. controls (670.8bp,1005.0bp) and (712.31bp,1005.0bp)  .. (OK);
  \draw [->] (SC) ..controls (259.78bp,763.48bp) and (259.78bp,762.0bp)  .. (259.78bp,762.0bp) .. controls (259.78bp,762.0bp) and (821.4bp,762.0bp)  .. (821.4bp,762.0bp) .. controls (821.4bp,762.0bp) and (821.4bp,604.3bp)  .. (WV);
  \draw [->] (ID) ..controls (453.56bp,1084.4bp) and (453.56bp,1068.0bp)  .. (453.56bp,1068.0bp) .. controls (453.56bp,1068.0bp) and (337.5bp,1068.0bp)  .. (337.5bp,1068.0bp) .. controls (337.5bp,1068.0bp) and (337.5bp,926.4bp)  .. (UT);
  \draw [->] (WI) ..controls (461.87bp,861.99bp) and (461.87bp,848.0bp)  .. (461.87bp,848.0bp) .. controls (461.87bp,848.0bp) and (271.27bp,848.0bp)  .. (271.27bp,848.0bp) .. controls (271.27bp,848.0bp) and (271.27bp,814.92bp)  .. (SC);
  \draw [->] (NH) ..controls (668.1bp,282.43bp) and (668.1bp,135.0bp)  .. (668.1bp,135.0bp) .. controls (668.1bp,135.0bp) and (457.13bp,135.0bp)  .. (NJ);
  \draw [->] (ME) ..controls (991.0bp,718.3bp) and (991.0bp,589.0bp)  .. (991.0bp,589.0bp) .. controls (991.0bp,589.0bp) and (777.8bp,589.0bp)  .. (777.8bp,589.0bp) .. controls (777.8bp,589.0bp) and (777.8bp,588.03bp)  .. (TX);
  \draw [->] (WA) ..controls (265.96bp,463.0bp) and (367.2bp,463.0bp)  .. (367.2bp,463.0bp) .. controls (367.2bp,463.0bp) and (367.2bp,345.0bp)  .. (367.2bp,345.0bp) .. controls (367.2bp,345.0bp) and (368.72bp,345.0bp)  .. (GA);
  \draw [->] (TN) ..controls (353.0bp,644.94bp) and (353.0bp,573.0bp)  .. (353.0bp,573.0bp) .. controls (353.0bp,573.0bp) and (351.25bp,573.0bp)  .. (HI);
  \draw [->] (CO) ..controls (649.9bp,661.49bp) and (649.9bp,387.98bp)  .. (NH);
  \draw [->] (WI) ..controls (467.82bp,860.17bp) and (467.82bp,845.0bp)  .. (467.82bp,845.0bp) .. controls (467.82bp,845.0bp) and (312.2bp,845.0bp)  .. (312.2bp,845.0bp) .. controls (312.2bp,845.0bp) and (312.2bp,819.61bp)  .. (IN);
  \draw [->] (AR) ..controls (814.5bp,944.62bp) and (814.5bp,839.0bp)  .. (814.5bp,839.0bp) .. controls (814.5bp,839.0bp) and (395.2bp,839.0bp)  .. (395.2bp,839.0bp) .. controls (395.2bp,839.0bp) and (395.2bp,821.03bp)  .. (NC);
  \draw [->] (IA) ..controls (200.12bp,1101.0bp) and (214.0bp,1101.0bp)  .. (214.0bp,1101.0bp) .. controls (214.0bp,1101.0bp) and (214.0bp,897.0bp)  .. (214.0bp,897.0bp) .. controls (214.0bp,897.0bp) and (277.44bp,897.0bp)  .. (UT);
  \draw [->] (OK) ..controls (714.53bp,983.0bp) and (636.82bp,983.0bp)  .. (636.82bp,983.0bp) .. controls (636.82bp,983.0bp) and (636.82bp,815.21bp)  .. (MO);
  \draw [->] (ID) ..controls (481.33bp,1085.7bp) and (481.33bp,1083.0bp)  .. (481.33bp,1083.0bp) .. controls (481.33bp,1083.0bp) and (841.57bp,1083.0bp)  .. (841.57bp,1083.0bp) .. controls (841.57bp,1083.0bp) and (841.57bp,1035.6bp)  .. (AR);
  \draw [->] (WY) ..controls (331.25bp,1061.6bp) and (331.25bp,1013.0bp)  .. (331.25bp,1013.0bp) .. controls (331.25bp,1013.0bp) and (153.25bp,1013.0bp)  .. (VT);
  \draw [->] (AL) ..controls (756.2bp,657.67bp) and (756.2bp,653.0bp)  .. (756.2bp,653.0bp) .. controls (756.2bp,653.0bp) and (295.5bp,653.0bp)  .. (295.5bp,653.0bp) .. controls (295.5bp,653.0bp) and (295.5bp,602.38bp)  .. (HI);
  \draw [->] (WI) ..controls (551.59bp,888.0bp) and (668.6bp,888.0bp)  .. (668.6bp,888.0bp) .. controls (668.6bp,888.0bp) and (668.6bp,815.04bp)  .. (OH);
  \draw [->] (OH) ..controls (673.25bp,738.31bp) and (673.25bp,675.0bp)  .. (673.25bp,675.0bp) .. controls (673.25bp,675.0bp) and (671.85bp,675.0bp)  .. (CO);
  \draw [->] (NM) ..controls (399.67bp,865.57bp) and (399.67bp,859.0bp)  .. (399.67bp,859.0bp) .. controls (399.67bp,859.0bp) and (534.0bp,859.0bp)  .. (534.0bp,859.0bp) .. controls (534.0bp,859.0bp) and (534.0bp,820.25bp)  .. (KY);
  \draw [->] (WY) ..controls (359.77bp,1113.0bp) and (365.67bp,1113.0bp)  .. (365.67bp,1113.0bp) .. controls (365.67bp,1113.0bp) and (365.67bp,894.0bp)  .. (365.67bp,894.0bp) .. controls (365.67bp,894.0bp) and (365.96bp,894.0bp)  .. (NM);
  \draw [->] (MS) ..controls (121.73bp,671.0bp) and (230.5bp,671.0bp)  .. (230.5bp,671.0bp) .. controls (230.5bp,671.0bp) and (230.5bp,472.0bp)  .. (230.5bp,472.0bp) .. controls (230.5bp,472.0bp) and (364.21bp,472.0bp)  .. (FL);
  \draw [->] (PA) ..controls (481.0bp,421.42bp) and (481.0bp,393.0bp)  .. (481.0bp,393.0bp) .. controls (481.0bp,393.0bp) and (361.0bp,393.0bp)  .. (361.0bp,393.0bp) .. controls (361.0bp,393.0bp) and (361.0bp,377.94bp)  .. (CA);
  \draw [->] (MT) ..controls (433.79bp,1113.0bp) and (438.5bp,1113.0bp)  .. (438.5bp,1113.0bp) .. controls (438.5bp,1113.0bp) and (438.5bp,894.0bp)  .. (438.5bp,894.0bp) .. controls (438.5bp,894.0bp) and (439.07bp,894.0bp)  .. (WI);
  \draw [->] (MS) ..controls (57.5bp,627.82bp) and (57.5bp,561.0bp)  .. (57.5bp,561.0bp) .. controls (57.5bp,561.0bp) and (264.4bp,561.0bp)  .. (HI);
  \draw [->] (ME) ..controls (964.0bp,764.4bp) and (964.0bp,760.0bp)  .. (964.0bp,760.0bp) .. controls (964.0bp,760.0bp) and (726.0bp,760.0bp)  .. (726.0bp,760.0bp) .. controls (726.0bp,760.0bp) and (726.0bp,705.77bp)  .. (AZ);
  \draw [->] (IN) ..controls (348.14bp,753.83bp) and (348.14bp,684.0bp)  .. (348.14bp,684.0bp) .. controls (348.14bp,684.0bp) and (348.78bp,684.0bp)  .. (TN);
  \draw [->] (MT) ..controls (366.04bp,1101.0bp) and (356.33bp,1101.0bp)  .. (356.33bp,1101.0bp) .. controls (356.33bp,1101.0bp) and (356.33bp,901.0bp)  .. (356.33bp,901.0bp) .. controls (356.33bp,901.0bp) and (355.28bp,901.0bp)  .. (UT);
  \draw [->] (RI) ..controls (833.82bp,736.61bp) and (833.82bp,649.0bp)  .. (833.82bp,649.0bp) .. controls (833.82bp,649.0bp) and (308.0bp,649.0bp)  .. (308.0bp,649.0bp) .. controls (308.0bp,649.0bp) and (308.0bp,605.2bp)  .. (HI);
  \draw [->] (TX) ..controls (758.0bp,525.87bp) and (758.0bp,489.0bp)  .. (758.0bp,489.0bp) .. controls (758.0bp,489.0bp) and (409.86bp,489.0bp)  .. (409.86bp,489.0bp) .. controls (409.86bp,489.0bp) and (409.86bp,487.75bp)  .. (FL);
  \draw [->] (MO) ..controls (599.35bp,738.96bp) and (599.35bp,675.0bp)  .. (599.35bp,675.0bp) .. controls (599.35bp,675.0bp) and (598.15bp,675.0bp)  .. (MI);
  \draw [->] (TN) ..controls (397.75bp,662.45bp) and (397.75bp,496.85bp)  .. (FL);
  \draw [->] (AL) ..controls (770.6bp,657.17bp) and (770.6bp,603.1bp)  .. (TX);
  \draw [->] (UT) ..controls (317.6bp,864.48bp) and (317.6bp,856.0bp)  .. (317.6bp,856.0bp) .. controls (317.6bp,856.0bp) and (473.78bp,856.0bp)  .. (473.78bp,856.0bp) .. controls (473.78bp,856.0bp) and (473.78bp,821.04bp)  .. (MN);
  \draw [->] (UT) ..controls (262.74bp,891.0bp) and (211.0bp,891.0bp)  .. (211.0bp,891.0bp) .. controls (211.0bp,891.0bp) and (211.0bp,786.0bp)  .. (211.0bp,786.0bp) .. controls (211.0bp,786.0bp) and (73.755bp,786.0bp)  .. (NV);
  \draw [->] (OK) ..controls (736.14bp,948.85bp) and (736.14bp,812.0bp)  .. (736.14bp,812.0bp) .. controls (736.14bp,812.0bp) and (485.69bp,812.0bp)  .. (485.69bp,812.0bp) .. controls (485.69bp,812.0bp) and (485.69bp,810.58bp)  .. (MN);
  \draw [->] (OR) ..controls (194.2bp,848.73bp) and (194.2bp,779.0bp)  .. (194.2bp,779.0bp) .. controls (194.2bp,779.0bp) and (204.6bp,779.0bp)  .. (SC);
  \draw [->] (NM) ..controls (377.34bp,870.96bp) and (377.34bp,864.0bp)  .. (377.34bp,864.0bp) .. controls (377.34bp,864.0bp) and (64.2bp,864.0bp)  .. (64.2bp,864.0bp) .. controls (64.2bp,864.0bp) and (64.2bp,707.11bp)  .. (MS);
  \draw [->] (LA) ..controls (424.75bp,640.78bp) and (424.75bp,537.0bp)  .. (424.75bp,537.0bp) .. controls (424.75bp,537.0bp) and (205.0bp,537.0bp)  .. (205.0bp,537.0bp) .. controls (205.0bp,537.0bp) and (205.0bp,494.04bp)  .. (WA);
  \draw [->] (GA) ..controls (418.5bp,334.12bp) and (418.5bp,279.76bp)  .. (IL);
  \draw [->] (UT) ..controls (333.8bp,851.65bp) and (333.8bp,814.0bp)  .. (333.8bp,814.0bp) .. controls (333.8bp,814.0bp) and (664.2bp,814.0bp)  .. (664.2bp,814.0bp) .. controls (664.2bp,814.0bp) and (664.2bp,810.19bp)  .. (OH);
  \draw [->] (MT) ..controls (406.62bp,1089.0bp) and (406.62bp,928.24bp)  .. (NM);
  \draw [->] (AK) ..controls (626.13bp,1080.1bp) and (626.13bp,1058.0bp)  .. (626.13bp,1058.0bp) .. controls (626.13bp,1058.0bp) and (419.27bp,1058.0bp)  .. (419.27bp,1058.0bp) .. controls (419.27bp,1058.0bp) and (419.27bp,922.48bp)  .. (NM);
  \draw [->] (OH) ..controls (669.5bp,747.56bp) and (669.5bp,702.0bp)  .. (669.5bp,702.0bp) .. controls (669.5bp,702.0bp) and (578.5bp,702.0bp)  .. (578.5bp,702.0bp) .. controls (578.5bp,702.0bp) and (578.5bp,700.62bp)  .. (MI);
  \draw [->] (SC) ..controls (255.22bp,745.42bp) and (255.22bp,717.0bp)  .. (255.22bp,717.0bp) .. controls (255.22bp,717.0bp) and (743.86bp,717.0bp)  .. (743.86bp,717.0bp) .. controls (743.86bp,717.0bp) and (743.86bp,602.49bp)  .. (TX);
  \draw [->] (WY) ..controls (306.25bp,1095.4bp) and (306.25bp,925.15bp)  .. (UT);
  \draw [->] (IA) ..controls (161.33bp,1064.0bp) and (161.33bp,1022.0bp)  .. (161.33bp,1022.0bp) .. controls (161.33bp,1022.0bp) and (400.3bp,1022.0bp)  .. (400.3bp,1022.0bp) .. controls (400.3bp,1022.0bp) and (400.3bp,928.94bp)  .. (NM);
  \draw [->] (FL) ..controls (405.5bp,440.68bp) and (405.5bp,389.05bp)  .. (GA);
  \draw [->] (VT) ..controls (202.36bp,991.0bp) and (361.0bp,991.0bp)  .. (361.0bp,991.0bp) .. controls (361.0bp,991.0bp) and (361.0bp,783.0bp)  .. (361.0bp,783.0bp) .. controls (361.0bp,783.0bp) and (361.69bp,783.0bp)  .. (NC);
  \draw [->] (AL) ..controls (793.85bp,632.26bp) and (793.85bp,567.0bp)  .. (793.85bp,567.0bp) .. controls (793.85bp,567.0bp) and (794.73bp,567.0bp)  .. (WV);
  \draw [->] (MI) ..controls (573.5bp,629.02bp) and (573.5bp,567.0bp)  .. (573.5bp,567.0bp) .. controls (573.5bp,567.0bp) and (357.21bp,567.0bp)  .. (HI);
  \draw [->] (IN) ..controls (308.33bp,747.22bp) and (308.33bp,713.0bp)  .. (308.33bp,713.0bp) .. controls (308.33bp,713.0bp) and (687.64bp,713.0bp)  .. (687.64bp,713.0bp) .. controls (687.64bp,713.0bp) and (687.64bp,709.58bp)  .. (AZ);
  \draw [->] (LA) ..controls (426.5bp,665.99bp) and (426.5bp,488.04bp)  .. (FL);
  \draw [->] (MA) ..controls (362.88bp,234.0bp) and (389.33bp,234.0bp)  .. (389.33bp,234.0bp) .. controls (389.33bp,234.0bp) and (389.33bp,166.75bp)  .. (NJ);
  \draw [->] (HI) ..controls (327.67bp,553.16bp) and (327.67bp,388.24bp)  .. (CA);
  \draw [->] (OK) ..controls (733.57bp,959.0bp) and (733.57bp,842.0bp)  .. (733.57bp,842.0bp) .. controls (733.57bp,842.0bp) and (390.73bp,842.0bp)  .. (390.73bp,842.0bp) .. controls (390.73bp,842.0bp) and (390.73bp,821.02bp)  .. (NC);
  \draw [->] (MS) ..controls (30.5bp,640.99bp) and (30.5bp,613.0bp)  .. (30.5bp,613.0bp) .. controls (30.5bp,613.0bp) and (462.0bp,613.0bp)  .. (462.0bp,613.0bp) .. controls (462.0bp,613.0bp) and (462.0bp,493.21bp)  .. (PA);
  \draw [->] (SD) ..controls (234.0bp,1187.7bp) and (234.0bp,1161.0bp)  .. (234.0bp,1161.0bp) .. controls (234.0bp,1161.0bp) and (461.5bp,1161.0bp)  .. (461.5bp,1161.0bp) .. controls (461.5bp,1161.0bp) and (461.5bp,1142.6bp)  .. (ID);
  \draw [->] (WI) ..controls (449.96bp,868.22bp) and (449.96bp,853.0bp)  .. (449.96bp,853.0bp) .. controls (449.96bp,853.0bp) and (40.5bp,853.0bp)  .. (40.5bp,853.0bp) .. controls (40.5bp,853.0bp) and (40.5bp,818.88bp)  .. (NV);
  \draw [->] (MO) ..controls (593.7bp,759.66bp) and (593.7bp,742.0bp)  .. (593.7bp,742.0bp) .. controls (593.7bp,742.0bp) and (466.54bp,742.0bp)  .. (466.54bp,742.0bp) .. controls (466.54bp,742.0bp) and (466.54bp,709.54bp)  .. (LA);
  \draw [->] (IN) ..controls (300.11bp,773.42bp) and (300.11bp,712.9bp)  .. (DE);
  \draw [->] (IA) ..controls (168.0bp,1067.4bp) and (168.0bp,1032.0bp)  .. (168.0bp,1032.0bp) .. controls (168.0bp,1032.0bp) and (464.67bp,1032.0bp)  .. (464.67bp,1032.0bp) .. controls (464.67bp,1032.0bp) and (464.67bp,928.57bp)  .. (WI);
  \draw [->] (KY) ..controls (520.25bp,762.95bp) and (520.25bp,749.0bp)  .. (520.25bp,749.0bp) .. controls (520.25bp,749.0bp) and (320.67bp,749.0bp)  .. (320.67bp,749.0bp) .. controls (320.67bp,749.0bp) and (320.67bp,710.33bp)  .. (DE);
  \draw [->] (PA) ..controls (493.5bp,413.66bp) and (493.5bp,351.0bp)  .. (493.5bp,351.0bp) .. controls (493.5bp,351.0bp) and (455.05bp,351.0bp)  .. (GA);
  \draw [->] (MS) ..controls (103.67bp,664.0bp) and (178.6bp,664.0bp)  .. (178.6bp,664.0bp) .. controls (178.6bp,664.0bp) and (178.6bp,495.43bp)  .. (WA);
  \draw [->] (ID) ..controls (492.44bp,1064.6bp) and (492.44bp,1003.0bp)  .. (492.44bp,1003.0bp) .. controls (492.44bp,1003.0bp) and (711.57bp,1003.0bp)  .. (OK);
  \draw [->] (NM) ..controls (413.07bp,858.08bp) and (413.07bp,831.0bp)  .. (413.07bp,831.0bp) .. controls (413.07bp,831.0bp) and (838.4bp,831.0bp)  .. (838.4bp,831.0bp) .. controls (838.4bp,831.0bp) and (838.4bp,818.19bp)  .. (RI);
  \draw [->] (UT) ..controls (323.0bp,846.99bp) and (323.0bp,803.0bp)  .. (323.0bp,803.0bp) .. controls (323.0bp,803.0bp) and (525.0bp,803.0bp)  .. (525.0bp,803.0bp) .. controls (525.0bp,803.0bp) and (525.0bp,802.37bp)  .. (KY);
  \draw [->] (WI) ..controls (479.73bp,873.65bp) and (479.73bp,819.95bp)  .. (MN);
  \draw [->] (CO) ..controls (613.9bp,650.4bp) and (613.9bp,637.0bp)  .. (613.9bp,637.0bp) .. controls (613.9bp,637.0bp) and (428.25bp,637.0bp)  .. (428.25bp,637.0bp) .. controls (428.25bp,637.0bp) and (428.25bp,485.76bp)  .. (FL);
  \draw [->] (NM) ..controls (386.27bp,874.12bp) and (386.27bp,820.11bp)  .. (NC);
  \draw [->] (WV) ..controls (830.0bp,529.42bp) and (830.0bp,501.0bp)  .. (830.0bp,501.0bp) .. controls (830.0bp,501.0bp) and (357.0bp,501.0bp)  .. (357.0bp,501.0bp) .. controls (357.0bp,501.0bp) and (357.0bp,382.77bp)  .. (CA);
  \draw [->] (NC) ..controls (412.29bp,722.89bp) and (412.29bp,579.0bp)  .. (412.29bp,579.0bp) .. controls (412.29bp,579.0bp) and (645.87bp,579.0bp)  .. (CT);
  \draw [->] (RI) ..controls (841.65bp,720.97bp) and (841.65bp,597.0bp)  .. (841.65bp,597.0bp) .. controls (841.65bp,597.0bp) and (698.6bp,597.0bp)  .. (698.6bp,597.0bp) .. controls (698.6bp,597.0bp) and (698.6bp,595.61bp)  .. (CT);
  \draw [->] (UT) ..controls (301.4bp,873.77bp) and (301.4bp,867.0bp)  .. (301.4bp,867.0bp) .. controls (301.4bp,867.0bp) and (60.8bp,867.0bp)  .. (60.8bp,867.0bp) .. controls (60.8bp,867.0bp) and (60.8bp,709.12bp)  .. (MS);
  \draw [->] (WV) ..controls (816.35bp,535.43bp) and (816.35bp,513.0bp)  .. (816.35bp,513.0bp) .. controls (816.35bp,513.0bp) and (273.44bp,513.0bp)  .. (273.44bp,513.0bp) .. controls (273.44bp,513.0bp) and (273.44bp,388.03bp)  .. (VA);
  \draw [->] (NJ) ..controls (410.0bp,116.68bp) and (410.0bp,65.05bp)  .. (MD);
  \draw [->] (UT) ..controls (306.8bp,876.43bp) and (306.8bp,817.68bp)  .. (IN);
  \draw [->] (ME) ..controls (1000.0bp,722.2bp) and (1000.0bp,567.0bp)  .. (1000.0bp,567.0bp) .. controls (1000.0bp,567.0bp) and (877.31bp,567.0bp)  .. (WV);
  \draw [->] (MI) ..controls (560.0bp,645.56bp) and (560.0bp,633.0bp)  .. (560.0bp,633.0bp) .. controls (560.0bp,633.0bp) and (819.1bp,633.0bp)  .. (819.1bp,633.0bp) .. controls (819.1bp,633.0bp) and (819.1bp,603.65bp)  .. (WV);
  \draw [->] (NC) ..controls (414.71bp,747.24bp) and (414.71bp,699.0bp)  .. (414.71bp,699.0bp) .. controls (414.71bp,699.0bp) and (543.57bp,699.0bp)  .. (543.57bp,699.0bp) .. controls (543.57bp,699.0bp) and (543.57bp,698.05bp)  .. (MI);
  \draw [->] (MT) ..controls (412.95bp,1060.6bp) and (412.95bp,1001.0bp)  .. (412.95bp,1001.0bp) .. controls (412.95bp,1001.0bp) and (710.92bp,1001.0bp)  .. (OK);
  \draw [->] (OK) ..controls (617.63bp,993.0bp) and (154.67bp,993.0bp)  .. (154.67bp,993.0bp) .. controls (154.67bp,993.0bp) and (154.67bp,923.1bp)  .. (OR);
  \draw [->] (NC) ..controls (417.14bp,756.9bp) and (417.14bp,729.0bp)  .. (417.14bp,729.0bp) .. controls (417.14bp,729.0bp) and (620.58bp,729.0bp)  .. (620.58bp,729.0bp) .. controls (620.58bp,729.0bp) and (620.58bp,711.5bp)  .. (CO);
  \draw [->] (TX) ..controls (744.5bp,539.42bp) and (744.5bp,525.0bp)  .. (744.5bp,525.0bp) .. controls (744.5bp,525.0bp) and (208.0bp,525.0bp)  .. (208.0bp,525.0bp) .. controls (208.0bp,525.0bp) and (208.0bp,492.68bp)  .. (WA);
  \draw [->] (NV) ..controls (5.6667bp,732.9bp) and (5.6667bp,605.0bp)  .. (5.6667bp,605.0bp) .. controls (5.6667bp,605.0bp) and (383.25bp,605.0bp)  .. (383.25bp,605.0bp) .. controls (383.25bp,605.0bp) and (383.25bp,491.45bp)  .. (FL);
  \draw [->] (AR) ..controls (850.8bp,987.39bp) and (850.8bp,821.08bp)  .. (RI);
  \draw [->] (SD) ..controls (228.0bp,1200.0bp) and (228.0bp,1138.6bp)  .. (KS);
  \draw [->] (IL) ..controls (380.42bp,243.0bp) and (354.5bp,243.0bp)  .. (354.5bp,243.0bp) .. controls (354.5bp,243.0bp) and (354.5bp,169.57bp)  .. (DC);
  \draw [->] (OK) ..controls (691.28bp,985.0bp) and (552.0bp,985.0bp)  .. (552.0bp,985.0bp) .. controls (552.0bp,985.0bp) and (552.0bp,820.22bp)  .. (KY);
  \draw [->] (AK) ..controls (633.26bp,1042.9bp) and (633.26bp,903.0bp)  .. (633.26bp,903.0bp) .. controls (633.26bp,903.0bp) and (511.22bp,903.0bp)  .. (WI);
  \draw [->] (FL) ..controls (373.51bp,445.0bp) and (359.0bp,445.0bp)  .. (359.0bp,445.0bp) .. controls (359.0bp,445.0bp) and (359.0bp,380.71bp)  .. (CA);
  \draw [->] (ID) ..controls (486.89bp,1090.8bp) and (486.89bp,925.69bp)  .. (WI);
  \draw [->] (SC) ..controls (246.11bp,722.41bp) and (246.11bp,617.0bp)  .. (246.11bp,617.0bp) .. controls (246.11bp,617.0bp) and (665.75bp,617.0bp)  .. (665.75bp,617.0bp) .. controls (665.75bp,617.0bp) and (665.75bp,599.1bp)  .. (CT);
  \draw [->] (WI) ..controls (455.91bp,864.08bp) and (455.91bp,850.0bp)  .. (455.91bp,850.0bp) .. controls (455.91bp,850.0bp) and (67.6bp,850.0bp)  .. (67.6bp,850.0bp) .. controls (67.6bp,850.0bp) and (67.6bp,703.92bp)  .. (MS);
  \draw [->] (WI) ..controls (438.99bp,887.0bp) and (434.7bp,887.0bp)  .. (434.7bp,887.0bp) .. controls (434.7bp,887.0bp) and (434.7bp,789.0bp)  .. (434.7bp,789.0bp) .. controls (434.7bp,789.0bp) and (433.31bp,789.0bp)  .. (NC);
  \draw [->] (IA) ..controls (174.67bp,1070.8bp) and (174.67bp,1037.0bp)  .. (174.67bp,1037.0bp) .. controls (174.67bp,1037.0bp) and (810.71bp,1037.0bp)  .. (810.71bp,1037.0bp) .. controls (810.71bp,1037.0bp) and (810.71bp,1031.9bp)  .. (AR);
  \draw [->] (CO) ..controls (622.8bp,608.28bp) and (622.8bp,469.0bp)  .. (622.8bp,469.0bp) .. controls (622.8bp,469.0bp) and (521.47bp,469.0bp)  .. (PA);
  \draw [->] (AR) ..controls (807.6bp,979.21bp) and (807.6bp,966.0bp)  .. (807.6bp,966.0bp) .. controls (807.6bp,966.0bp) and (192.67bp,966.0bp)  .. (192.67bp,966.0bp) .. controls (192.67bp,966.0bp) and (192.67bp,924.76bp)  .. (OR);
  \draw [->] (SC) ..controls (250.67bp,743.5bp) and (250.67bp,711.0bp)  .. (250.67bp,711.0bp) .. controls (250.67bp,711.0bp) and (680.55bp,711.0bp)  .. (680.55bp,711.0bp) .. controls (680.55bp,711.0bp) and (680.55bp,704.08bp)  .. (AZ);
  \draw [->] (AK) ..controls (728.9bp,1107.0bp) and (849.29bp,1107.0bp)  .. (849.29bp,1107.0bp) .. controls (849.29bp,1107.0bp) and (849.29bp,1031.8bp)  .. (AR);
  \draw [->] (VT) ..controls (60.04bp,1005.0bp) and (13.5bp,1005.0bp)  .. (13.5bp,1005.0bp) .. controls (13.5bp,1005.0bp) and (13.5bp,818.61bp)  .. (NV);
  \draw [->] (UT) ..controls (328.4bp,848.02bp) and (328.4bp,806.0bp)  .. (328.4bp,806.0bp) .. controls (328.4bp,806.0bp) and (595.79bp,806.0bp)  .. (595.79bp,806.0bp) .. controls (595.79bp,806.0bp) and (595.79bp,804.96bp)  .. (MO);
  \draw [->] (AR) ..controls (905.37bp,999.0bp) and (1000.0bp,999.0bp)  .. (1000.0bp,999.0bp) .. controls (1000.0bp,999.0bp) and (1000.0bp,816.51bp)  .. (ME);
  \draw [->] (DC) ..controls (369.38bp,141.0bp) and (373.8bp,141.0bp)  .. (373.8bp,141.0bp) .. controls (373.8bp,141.0bp) and (373.8bp,21.0bp)  .. (373.8bp,21.0bp) .. controls (373.8bp,21.0bp) and (374.83bp,21.0bp)  .. (MD);
  \draw [->] (MT) ..controls (387.65bp,1075.7bp) and (387.65bp,1053.0bp)  .. (387.65bp,1053.0bp) .. controls (387.65bp,1053.0bp) and (833.86bp,1053.0bp)  .. (833.86bp,1053.0bp) .. controls (833.86bp,1053.0bp) and (833.86bp,1037.0bp)  .. (AR);
  \draw [->] (MO) ..controls (636.16bp,757.65bp) and (636.16bp,740.0bp)  .. (636.16bp,740.0bp) .. controls (636.16bp,740.0bp) and (708.91bp,740.0bp)  .. (708.91bp,740.0bp) .. controls (708.91bp,740.0bp) and (708.91bp,712.76bp)  .. (AZ);
  \draw [->] (MN) ..controls (487.3bp,754.94bp) and (487.3bp,735.0bp)  .. (487.3bp,735.0bp) .. controls (487.3bp,735.0bp) and (701.82bp,735.0bp)  .. (701.82bp,735.0bp) .. controls (701.82bp,735.0bp) and (701.82bp,713.0bp)  .. (AZ);
  \draw [->] (MO) ..controls (608.89bp,748.83bp) and (608.89bp,726.0bp)  .. (608.89bp,726.0bp) .. controls (608.89bp,726.0bp) and (324.78bp,726.0bp)  .. (324.78bp,726.0bp) .. controls (324.78bp,726.0bp) and (324.78bp,708.13bp)  .. (DE);
  \draw [->] (SC) ..controls (279.44bp,774.0bp) and (283.25bp,774.0bp)  .. (283.25bp,774.0bp) .. controls (283.25bp,774.0bp) and (283.25bp,704.85bp)  .. (DE);
  \draw [->] (NM) ..controls (372.87bp,875.58bp) and (372.87bp,870.0bp)  .. (372.87bp,870.0bp) .. controls (372.87bp,870.0bp) and (27.0bp,870.0bp)  .. (27.0bp,870.0bp) .. controls (27.0bp,870.0bp) and (27.0bp,821.03bp)  .. (NV);
  \draw [->] (RI) ..controls (849.47bp,764.96bp) and (849.47bp,599.75bp)  .. (WV);
  \draw [->] (VT) ..controls (186.08bp,989.0bp) and (291.75bp,989.0bp)  .. (291.75bp,989.0bp) .. controls (291.75bp,989.0bp) and (291.75bp,792.0bp)  .. (291.75bp,792.0bp) .. controls (291.75bp,792.0bp) and (292.51bp,792.0bp)  .. (IN);
  \draw [->] (HI) ..controls (285.0bp,559.81bp) and (285.0bp,382.38bp)  .. (VA);
  \draw [->] (MN) ..controls (482.15bp,751.57bp) and (482.15bp,731.0bp)  .. (482.15bp,731.0bp) .. controls (482.15bp,731.0bp) and (624.47bp,731.0bp)  .. (624.47bp,731.0bp) .. controls (624.47bp,731.0bp) and (624.47bp,712.41bp)  .. (CO);
  \draw [->] (VT) ..controls (74.676bp,993.0bp) and (57.4bp,993.0bp)  .. (57.4bp,993.0bp) .. controls (57.4bp,993.0bp) and (57.4bp,710.77bp)  .. (MS);
  \draw [->] (OH) ..controls (712.45bp,773.79bp) and (712.45bp,712.26bp)  .. (AZ);
  \draw [->] (NM) ..controls (408.6bp,853.56bp) and (408.6bp,820.0bp)  .. (408.6bp,820.0bp) .. controls (408.6bp,820.0bp) and (666.4bp,820.0bp)  .. (666.4bp,820.0bp) .. controls (666.4bp,820.0bp) and (666.4bp,813.11bp)  .. (OH);
  \draw [->] (MN) ..controls (445.63bp,763.19bp) and (445.63bp,751.0bp)  .. (445.63bp,751.0bp) .. controls (445.63bp,751.0bp) and (316.56bp,751.0bp)  .. (316.56bp,751.0bp) .. controls (316.56bp,751.0bp) and (316.56bp,711.87bp)  .. (DE);
  \draw [->] (OR) ..controls (158.0bp,828.94bp) and (158.0bp,678.0bp)  .. (158.0bp,678.0bp) .. controls (158.0bp,678.0bp) and (90.728bp,678.0bp)  .. (MS);
  \draw [->] (UT) ..controls (352.08bp,880.0bp) and (358.67bp,880.0bp)  .. (358.67bp,880.0bp) .. controls (358.67bp,880.0bp) and (358.67bp,774.0bp)  .. (358.67bp,774.0bp) .. controls (358.67bp,774.0bp) and (359.94bp,774.0bp)  .. (NC);
  \draw [->] (AK) ..controls (629.69bp,1064.4bp) and (629.69bp,1007.0bp)  .. (629.69bp,1007.0bp) .. controls (629.69bp,1007.0bp) and (160.43bp,1007.0bp)  .. (VT);
  \draw [->] (CA) ..controls (327.5bp,333.65bp) and (327.5bp,280.31bp)  .. (MA);
  \draw [->] (WY) ..controls (325.0bp,1071.3bp) and (325.0bp,1047.0bp)  .. (325.0bp,1047.0bp) .. controls (325.0bp,1047.0bp) and (826.14bp,1047.0bp)  .. (826.14bp,1047.0bp) .. controls (826.14bp,1047.0bp) and (826.14bp,1036.9bp)  .. (AR);
  \draw [->] (KS) ..controls (252.36bp,1080.7bp) and (252.36bp,1073.0bp)  .. (252.36bp,1073.0bp) .. controls (252.36bp,1073.0bp) and (470.22bp,1073.0bp)  .. (470.22bp,1073.0bp) .. controls (470.22bp,1073.0bp) and (470.22bp,929.12bp)  .. (WI);
  \draw [->] (KS) ..controls (257.09bp,1070.3bp) and (257.09bp,1042.0bp)  .. (257.09bp,1042.0bp) .. controls (257.09bp,1042.0bp) and (818.43bp,1042.0bp)  .. (818.43bp,1042.0bp) .. controls (818.43bp,1042.0bp) and (818.43bp,1035.5bp)  .. (AR);
  \draw [->] (NM) ..controls (365.57bp,887.0bp) and (363.33bp,887.0bp)  .. (363.33bp,887.0bp) .. controls (363.33bp,887.0bp) and (363.33bp,792.0bp)  .. (363.33bp,792.0bp) .. controls (363.33bp,792.0bp) and (361.65bp,792.0bp)  .. (IN);
  \draw [->] (MO) ..controls (640.05bp,766.58bp) and (640.05bp,758.0bp)  .. (640.05bp,758.0bp) .. controls (640.05bp,758.0bp) and (765.0bp,758.0bp)  .. (765.0bp,758.0bp) .. controls (765.0bp,758.0bp) and (765.0bp,711.8bp)  .. (AL);
  \draw [->] (NV) ..controls (92.007bp,772.0bp) and (186.4bp,772.0bp)  .. (186.4bp,772.0bp) .. controls (186.4bp,772.0bp) and (186.4bp,497.18bp)  .. (WA);
  \draw [->] (NC) ..controls (377.25bp,769.32bp) and (377.25bp,713.25bp)  .. (TN);
  \draw [->] (VT) ..controls (116.0bp,935.86bp) and (116.0bp,823.0bp)  .. (116.0bp,823.0bp) .. controls (116.0bp,823.0bp) and (773.0bp,823.0bp)  .. (773.0bp,823.0bp) .. controls (773.0bp,823.0bp) and (773.0bp,713.15bp)  .. (AL);
  \draw [->] (IN) ..controls (342.57bp,723.47bp) and (342.57bp,561.0bp)  .. (342.57bp,561.0bp) .. controls (342.57bp,561.0bp) and (640.47bp,561.0bp)  .. (CT);
  \draw [->] (WI) ..controls (511.25bp,878.0bp) and (543.0bp,878.0bp)  .. (543.0bp,878.0bp) .. controls (543.0bp,878.0bp) and (543.0bp,821.32bp)  .. (KY);
  \draw [->] (OH) ..controls (731.62bp,770.0bp) and (769.0bp,770.0bp)  .. (769.0bp,770.0bp) .. controls (769.0bp,770.0bp) and (769.0bp,712.42bp)  .. (AL);
  \draw [->] (NH) ..controls (649.9bp,292.38bp) and (649.9bp,189.0bp)  .. (649.9bp,189.0bp) .. controls (649.9bp,189.0bp) and (358.75bp,189.0bp)  .. (358.75bp,189.0bp) .. controls (358.75bp,189.0bp) and (358.75bp,166.72bp)  .. (DC);
  \draw [->] (OK) ..controls (738.71bp,940.86bp) and (738.71bp,790.0bp)  .. (738.71bp,790.0bp) .. controls (738.71bp,790.0bp) and (734.15bp,790.0bp)  .. (OH);
  \draw [->] (AZ) ..controls (719.0bp,610.17bp) and (719.0bp,455.0bp)  .. (719.0bp,455.0bp) .. controls (719.0bp,455.0bp) and (525.6bp,455.0bp)  .. (PA);
  \draw [->] (CA) ..controls (350.25bp,307.69bp) and (350.25bp,252.0bp)  .. (350.25bp,252.0bp) .. controls (350.25bp,252.0bp) and (385.37bp,252.0bp)  .. (IL);
  \draw [->] (KY) ..controls (548.86bp,765.17bp) and (548.86bp,711.44bp)  .. (MI);
  \draw [->] (WV) ..controls (843.65bp,506.16bp) and (843.65bp,381.0bp)  .. (843.65bp,381.0bp) .. controls (843.65bp,381.0bp) and (417.75bp,381.0bp)  .. (417.75bp,381.0bp) .. controls (417.75bp,381.0bp) and (417.75bp,379.71bp)  .. (GA);
  \draw [->] (NE) ..controls (488.5bp,1199.1bp) and (488.5bp,1142.7bp)  .. (ID);
  \draw [->] (ME) ..controls (982.0bp,717.23bp) and (982.0bp,593.0bp)  .. (982.0bp,593.0bp) .. controls (982.0bp,593.0bp) and (705.8bp,593.0bp)  .. (705.8bp,593.0bp) .. controls (705.8bp,593.0bp) and (705.8bp,591.64bp)  .. (CT);
  \draw [->] (RI) ..controls (797.09bp,775.0bp) and (746.43bp,775.0bp)  .. (746.43bp,775.0bp) .. controls (746.43bp,775.0bp) and (746.43bp,603.32bp)  .. (TX);
  \draw [->] (TN) ..controls (355.0bp,625.07bp) and (355.0bp,468.0bp)  .. (355.0bp,468.0bp) .. controls (355.0bp,468.0bp) and (233.64bp,468.0bp)  .. (WA);
  \draw [->] (UT) ..controls (344.6bp,863.45bp) and (344.6bp,834.0bp)  .. (344.6bp,834.0bp) .. controls (344.6bp,834.0bp) and (964.0bp,834.0bp)  .. (964.0bp,834.0bp) .. controls (964.0bp,834.0bp) and (964.0bp,816.67bp)  .. (ME);
  \draw [->] (AR) ..controls (809.9bp,972.73bp) and (809.9bp,952.0bp)  .. (809.9bp,952.0bp) .. controls (809.9bp,952.0bp) and (561.0bp,952.0bp)  .. (561.0bp,952.0bp) .. controls (561.0bp,952.0bp) and (561.0bp,816.54bp)  .. (KY);
  \draw [->] (NM) ..controls (428.75bp,880.0bp) and (436.6bp,880.0bp)  .. (436.6bp,880.0bp) .. controls (436.6bp,880.0bp) and (436.6bp,777.0bp)  .. (436.6bp,777.0bp) .. controls (436.6bp,777.0bp) and (437.14bp,777.0bp)  .. (MN);
  \draw [->] (WA) ..controls (190.0bp,434.54bp) and (190.0bp,429.0bp)  .. (190.0bp,429.0bp) .. controls (190.0bp,429.0bp) and (640.8bp,429.0bp)  .. (640.8bp,429.0bp) .. controls (640.8bp,429.0bp) and (640.8bp,384.59bp)  .. (NH);
  \draw [->] (WA) ..controls (235.3bp,450.0bp) and (264.33bp,450.0bp)  .. (264.33bp,450.0bp) .. controls (264.33bp,450.0bp) and (264.33bp,389.16bp)  .. (VA);
  \draw [->] (DC) ..controls (338.0bp,116.68bp) and (338.0bp,65.05bp)  .. (NY);
  \draw [->] (AR) ..controls (816.8bp,937.46bp) and (816.8bp,809.0bp)  .. (816.8bp,809.0bp) .. controls (816.8bp,809.0bp) and (491.64bp,809.0bp)  .. (491.64bp,809.0bp) .. controls (491.64bp,809.0bp) and (491.64bp,807.52bp)  .. (MN);
  \draw [->] (WI) ..controls (583.53bp,893.0bp) and (844.6bp,893.0bp)  .. (844.6bp,893.0bp) .. controls (844.6bp,893.0bp) and (844.6bp,820.19bp)  .. (RI);
  \draw [->] (VA) ..controls (255.0bp,318.09bp) and (255.0bp,297.0bp)  .. (255.0bp,297.0bp) .. controls (255.0bp,297.0bp) and (395.67bp,297.0bp)  .. (395.67bp,297.0bp) .. controls (395.67bp,297.0bp) and (395.67bp,170.53bp)  .. (NJ);
  \draw [->] (TX) ..controls (771.5bp,518.47bp) and (771.5bp,448.0bp)  .. (771.5bp,448.0bp) .. controls (771.5bp,448.0bp) and (520.51bp,448.0bp)  .. (PA);
  \draw [->] (KS) ..controls (238.18bp,1041.6bp) and (238.18bp,903.0bp)  .. (238.18bp,903.0bp) .. controls (238.18bp,903.0bp) and (282.47bp,903.0bp)  .. (UT);
  \draw [->] (AR) ..controls (823.7bp,930.38bp) and (823.7bp,785.0bp)  .. (823.7bp,785.0bp) .. controls (823.7bp,785.0bp) and (735.93bp,785.0bp)  .. (OH);
  \draw [->] (ME) ..controls (973.0bp,728.81bp) and (973.0bp,645.0bp)  .. (973.0bp,645.0bp) .. controls (973.0bp,645.0bp) and (320.5bp,645.0bp)  .. (320.5bp,645.0bp) .. controls (320.5bp,645.0bp) and (320.5bp,603.92bp)  .. (HI);
  \draw [->] (NM) ..controls (381.8bp,868.27bp) and (381.8bp,861.0bp)  .. (381.8bp,861.0bp) .. controls (381.8bp,861.0bp) and (266.55bp,861.0bp)  .. (266.55bp,861.0bp) .. controls (266.55bp,861.0bp) and (266.55bp,818.04bp)  .. (SC);
  \draw [->] (MN) ..controls (450.86bp,758.71bp) and (450.86bp,747.0bp)  .. (450.86bp,747.0bp) .. controls (450.86bp,747.0bp) and (386.5bp,747.0bp)  .. (386.5bp,747.0bp) .. controls (386.5bp,747.0bp) and (386.5bp,712.43bp)  .. (TN);
  \draw [->] (CT) ..controls (668.1bp,524.81bp) and (668.1bp,462.0bp)  .. (668.1bp,462.0bp) .. controls (668.1bp,462.0bp) and (525.69bp,462.0bp)  .. (PA);
  \draw [->] (HI) ..controls (347.62bp,555.0bp) and (369.4bp,555.0bp)  .. (369.4bp,555.0bp) .. controls (369.4bp,555.0bp) and (369.4bp,357.0bp)  .. (369.4bp,357.0bp) .. controls (369.4bp,357.0bp) and (370.71bp,357.0bp)  .. (GA);
  \draw [->] (ND) ..controls (270.0bp,1200.0bp) and (270.0bp,1138.6bp)  .. (KS);
  \draw [->] (CT) ..controls (677.2bp,549.69bp) and (677.2bp,384.67bp)  .. (NH);
  \draw [->] (KY) ..controls (564.71bp,764.54bp) and (564.71bp,756.0bp)  .. (564.71bp,756.0bp) .. controls (564.71bp,756.0bp) and (761.0bp,756.0bp)  .. (761.0bp,756.0bp) .. controls (761.0bp,756.0bp) and (761.0bp,710.24bp)  .. (AL);
  \draw [->] (AK) ..controls (622.56bp,1084.8bp) and (622.56bp,1063.0bp)  .. (622.56bp,1063.0bp) .. controls (622.56bp,1063.0bp) and (343.75bp,1063.0bp)  .. (343.75bp,1063.0bp) .. controls (343.75bp,1063.0bp) and (343.75bp,922.55bp)  .. (UT);
  \draw [->] (IA) ..controls (138.5bp,1097.0bp) and (138.5bp,1029.3bp)  .. (VT);
  \draw [->] (WI) ..controls (535.62bp,883.0bp) and (611.26bp,883.0bp)  .. (611.26bp,883.0bp) .. controls (611.26bp,883.0bp) and (611.26bp,820.88bp)  .. (MO);
  \draw [->] (NM) ..controls (404.13bp,851.58bp) and (404.13bp,817.0bp)  .. (404.13bp,817.0bp) .. controls (404.13bp,817.0bp) and (603.53bp,817.0bp)  .. (603.53bp,817.0bp) .. controls (603.53bp,817.0bp) and (603.53bp,815.22bp)  .. (MO);
  \draw [->] (MO) ..controls (632.26bp,767.98bp) and (632.26bp,713.13bp)  .. (CO);
  \draw [->] (ID) ..controls (459.11bp,1064.7bp) and (459.11bp,1009.0bp)  .. (459.11bp,1009.0bp) .. controls (459.11bp,1009.0bp) and (158.51bp,1009.0bp)  .. (VT);
  \draw [->] (WA) ..controls (254.89bp,459.0bp) and (318.33bp,459.0bp)  .. (318.33bp,459.0bp) .. controls (318.33bp,459.0bp) and (318.33bp,384.68bp)  .. (CA);
  \draw [->] (IL) ..controls (419.5bp,226.12bp) and (419.5bp,172.11bp)  .. (NJ);
  \draw [->] (MI) ..controls (546.5bp,643.43bp) and (546.5bp,621.0bp)  .. (546.5bp,621.0bp) .. controls (546.5bp,621.0bp) and (741.29bp,621.0bp)  .. (741.29bp,621.0bp) .. controls (741.29bp,621.0bp) and (741.29bp,601.19bp)  .. (TX);
  \draw [->] (DE) ..controls (337.49bp,675.0bp) and (340.71bp,675.0bp)  .. (340.71bp,675.0bp) .. controls (340.71bp,675.0bp) and (340.71bp,417.0bp)  .. (340.71bp,417.0bp) .. controls (340.71bp,417.0bp) and (393.25bp,417.0bp)  .. (393.25bp,417.0bp) .. controls (393.25bp,417.0bp) and (393.25bp,386.31bp)  .. (GA);
  \draw [->] (IA) ..controls (181.33bp,1066.1bp) and (181.33bp,995.0bp)  .. (181.33bp,995.0bp) .. controls (181.33bp,995.0bp) and (711.34bp,995.0bp)  .. (OK);
  \draw [->] (LA) ..controls (472.0bp,664.29bp) and (472.0bp,496.67bp)  .. (PA);
  \draw [->] (DE) ..controls (275.49bp,685.0bp) and (268.89bp,685.0bp)  .. (268.89bp,685.0bp) .. controls (268.89bp,685.0bp) and (268.89bp,388.96bp)  .. (VA);
  \draw [->] (SD) ..controls (197.33bp,1171.6bp) and (197.33bp,1113.0bp)  .. (197.33bp,1113.0bp) .. controls (197.33bp,1113.0bp) and (196.26bp,1113.0bp)  .. (IA);
  \draw [->] (KY) ..controls (554.14bp,751.81bp) and (554.14bp,733.0bp)  .. (554.14bp,733.0bp) .. controls (554.14bp,733.0bp) and (628.37bp,733.0bp)  .. (628.37bp,733.0bp) .. controls (628.37bp,733.0bp) and (628.37bp,713.03bp)  .. (CO);
  \draw [->] (NV) ..controls (11.333bp,726.09bp) and (11.333bp,609.0bp)  .. (11.333bp,609.0bp) .. controls (11.333bp,609.0bp) and (457.0bp,609.0bp)  .. (457.0bp,609.0bp) .. controls (457.0bp,609.0bp) and (457.0bp,489.79bp)  .. (PA);
  \draw [->] (OH) ..controls (684.09bp,743.05bp) and (684.09bp,708.0bp)  .. (684.09bp,708.0bp) .. controls (684.09bp,708.0bp) and (328.89bp,708.0bp)  .. (328.89bp,708.0bp) .. controls (328.89bp,708.0bp) and (328.89bp,704.72bp)  .. (DE);
  \draw [->] (IN) ..controls (346.29bp,751.61bp) and (346.29bp,697.0bp)  .. (346.29bp,697.0bp) .. controls (346.29bp,697.0bp) and (538.29bp,697.0bp)  .. (538.29bp,697.0bp) .. controls (538.29bp,697.0bp) and (538.29bp,695.87bp)  .. (MI);
  \draw [->] (AL) ..controls (763.4bp,637.18bp) and (763.4bp,601.0bp)  .. (763.4bp,601.0bp) .. controls (763.4bp,601.0bp) and (691.4bp,601.0bp)  .. (691.4bp,601.0bp) .. controls (691.4bp,601.0bp) and (691.4bp,599.38bp)  .. (CT);
  \draw [->] (AZ) ..controls (684.2bp,652.99bp) and (684.2bp,641.0bp)  .. (684.2bp,641.0bp) .. controls (684.2bp,641.0bp) and (407.43bp,641.0bp)  .. (407.43bp,641.0bp) .. controls (407.43bp,641.0bp) and (407.43bp,496.78bp)  .. (FL);
  \draw [->] (RI) ..controls (787.72bp,780.0bp) and (721.0bp,780.0bp)  .. (721.0bp,780.0bp) .. controls (721.0bp,780.0bp) and (721.0bp,709.16bp)  .. (AZ);
%
\end{tikzpicture}


==> tex/pstates_int.tex <==
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.76,578.16);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,578.16);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.76,578.16);
\end{scope}
\begin{scope}
\path[clip] ( 26.09,  8.25) rectangle (464.25,572.66);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 26.09,  8.25) rectangle (464.26,572.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.67, 33.91) -- ( 91.59, 33.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.01, 44.17) -- ( 98.61, 44.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.57, 54.43) -- (113.33, 54.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.86, 64.69) -- (136.93, 64.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.90, 74.95) -- (125.66, 74.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.13, 85.22) -- (131.35, 85.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.71, 95.48) -- (125.70, 95.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.58,105.74) -- (130.96,105.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.67,116.00) -- (154.74,116.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.94,126.26) -- (182.86,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.34,136.53) -- (192.95,136.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.25,146.79) -- (198.71,146.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.61,157.05) -- (197.84,157.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.51,167.31) -- (198.58,167.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.36,177.57) -- (213.67,177.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.48,187.84) -- (216.86,187.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.77,198.10) -- (223.69,198.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.49,208.36) -- (223.10,208.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.18,218.62) -- (227.18,218.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.29,228.88) -- (225.44,228.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.34,239.15) -- (245.71,239.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.99,249.41) -- (233.53,249.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.44,259.67) -- (243.97,259.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.61,269.93) -- (234.69,269.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.74,280.19) -- (242.12,280.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.79,290.46) -- (253.86,290.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.98,300.72) -- (248.44,300.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.26,310.98) -- (261.72,310.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.92,321.24) -- (249.53,321.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.83,331.50) -- (255.29,331.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.78,341.76) -- (265.55,341.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.41,352.03) -- (263.33,352.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.60,362.29) -- (268.52,362.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.87,372.55) -- (264.10,372.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.87,382.81) -- (276.64,382.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.27,393.07) -- (297.34,393.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.03,403.34) -- (285.49,403.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.27,413.60) -- (299.57,413.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.78,423.86) -- (299.24,423.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.13,434.12) -- (289.20,434.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.36,444.39) -- (291.52,444.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.15,454.65) -- (329.99,454.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.60,464.91) -- (325.44,464.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.62,475.17) -- (318.85,475.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.39,485.43) -- (337.39,485.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.29,495.69) -- (343.29,495.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.00,505.96) -- (346.08,505.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.20,516.22) -- (406.97,516.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (384.96,526.48) -- (402.50,526.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.05,536.74) -- (423.20,536.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.42,547.01) -- (444.34,547.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14, 30.87) {SD};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14, 41.14) {ND};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14, 51.40) {NE};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14, 61.66) {WY};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14, 71.92) {MT};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14, 82.18) {AK};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14, 92.45) {IA};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,102.71) {KS};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,112.97) {ID};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,123.23) {OK};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,133.49) {AR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,143.76) {NM};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,154.02) {UT};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,164.28) {WI};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,174.54) {VT};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,184.80) {OR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,195.07) {KY};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,205.33) {MN};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,215.59) {MO};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,225.85) {OH};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,236.11) {RI};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,246.38) {NC};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,256.64) {ME};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,266.90) {IN};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,277.16) {SC};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,287.42) {MS};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,297.69) {AL};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,307.95) {NV};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,318.21) {MI};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,328.47) {TN};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,338.73) {CO};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,349.00) {LA};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,359.26) {AZ};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,369.52) {TX};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,379.78) {CT};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,390.04) {DE};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,400.31) {WA};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,410.57) {WV};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,420.83) {HI};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,431.09) {FL};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,441.35) {PA};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,451.62) {NH};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,461.88) {GA};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,472.14) {CA};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,482.40) {VA};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,492.66) {MA};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,502.93) {IL};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,513.19) {DC};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,523.45) {NJ};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,533.71) {NY};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 21.14,543.97) {MD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.76,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34, 33.91) --
	( 26.09, 33.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34, 44.17) --
	( 26.09, 44.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34, 54.43) --
	( 26.09, 54.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34, 64.69) --
	( 26.09, 64.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34, 74.95) --
	( 26.09, 74.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34, 85.22) --
	( 26.09, 85.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34, 95.48) --
	( 26.09, 95.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,105.74) --
	( 26.09,105.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,116.00) --
	( 26.09,116.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,126.26) --
	( 26.09,126.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,136.53) --
	( 26.09,136.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,146.79) --
	( 26.09,146.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,157.05) --
	( 26.09,157.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,167.31) --
	( 26.09,167.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,177.57) --
	( 26.09,177.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,187.84) --
	( 26.09,187.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,198.10) --
	( 26.09,198.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,208.36) --
	( 26.09,208.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,218.62) --
	( 26.09,218.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,228.88) --
	( 26.09,228.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,239.15) --
	( 26.09,239.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,249.41) --
	( 26.09,249.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,259.67) --
	( 26.09,259.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,269.93) --
	( 26.09,269.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,280.19) --
	( 26.09,280.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,290.46) --
	( 26.09,290.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,300.72) --
	( 26.09,300.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,310.98) --
	( 26.09,310.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,321.24) --
	( 26.09,321.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,331.50) --
	( 26.09,331.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,341.76) --
	( 26.09,341.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,352.03) --
	( 26.09,352.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,362.29) --
	( 26.09,362.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,372.55) --
	( 26.09,372.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,382.81) --
	( 26.09,382.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,393.07) --
	( 26.09,393.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,403.34) --
	( 26.09,403.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,413.60) --
	( 26.09,413.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,423.86) --
	( 26.09,423.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,434.12) --
	( 26.09,434.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,444.39) --
	( 26.09,444.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,454.65) --
	( 26.09,454.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,464.91) --
	( 26.09,464.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,475.17) --
	( 26.09,475.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,485.43) --
	( 26.09,485.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,495.69) --
	( 26.09,495.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,505.96) --
	( 26.09,505.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,516.22) --
	( 26.09,516.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,526.48) --
	( 26.09,526.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,536.74) --
	( 26.09,536.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.34,547.01) --
	( 26.09,547.01);
\end{scope}
\end{tikzpicture}

